Liquidity takers behavior representation through a contrastive learning approach

Thanks to the access to the labeled orders on the CAC40 data from Euronext, we are able to analyze agents' behaviors in the market based on their placed orders. In this study, we construct a self-supervised learning model using triplet loss to effectively learn the representation of agent market orders. By acquiring this learned representation, various downstream tasks become feasible. In this work, we utilize the K-means clustering algorithm on the learned representation vectors of agent orders to identify distinct behavior types within each cluster.

==> tikz_triplet.tex <==


% NEURAL NETWORK no text
\begin{tikzpicture}
  \node[node 1, black] at (-5,0) (xa) {$X^a$};
  \node[node 3] at (-4,-1) (xn) {$X^n$};
  \node[node 1] at (-2,1) (xp) {$X^p$};

  \node[node 1, black] at (3.2,0) (xa1) {$X^a$};
  \node[node 3] at (6.2,-1) (xn1) {$X^n$};
  \node[node 1] at (4.2,1) (xp1) {$X^p$};

  \draw [draw=myblue!60, ultra thick, arrows=-{Stealth[length=3mm]}] (-1,0) to [bend left] (1,0);
  \draw [->] (xa)--(xn);
  \draw [->] (xa)--(xp);
  \draw [->] (xa1)--(xp1);
  \draw [->] (xa1)--(xn1);

  \node[black] at (-6.2,0) {Anchor};
  \node[black] at (2,0) {Anchor};
  \node[black] at (-2,1.7) {Positive};
  \node[black] at (4.2, 1.7) {Positive};
  \node[black] at (-2.7, -1) {Negative};
  \node[black] at (6.2, -.3) {Negative};

  \node[myblue] at (-0.1, 0.6) {Learning};
  
  
\end{tikzpicture}
    



